Robust and Efficient Medical Imaging with Self-Supervision

Recent progress in Medical Artificial Intelligence (AI) has delivered systems that can reach clinical expert level performance. However, such systems tend to demonstrate sub-optimal "out-of-distribution" performance when evaluated in clinical settings different from the training environment. A common mitigation strategy is to develop separate systems for each clinical setting using site-specific data [1]. However, this quickly becomes impractical as medical data is time-consuming to acquire and expensive to annotate [2]. Thus, the problem of "data-efficient generalization" presents an ongoing difficulty for Medical AI development. Although progress in representation learning shows promise, their benefits have not been rigorously studied, specifically for out-of-distribution settings. To meet these challenges, we present REMEDIS, a unified representation learning strategy to improve robustness and data-efficiency of medical imaging AI. REMEDIS uses a generic combination of large-scale supervised transfer learning with self-supervised learning and requires little task-specific customization. We study a diverse range of medical imaging tasks and simulate three realistic application scenarios using retrospective data. REMEDIS exhibits significantly improved in-distribution performance with up to 11.5% relative improvement in diagnostic accuracy over a strong supervised baseline. More importantly, our strategy leads to strong data-efficient generalization of medical imaging AI, matching strong supervised baselines using between 1% to 33% of retraining data across tasks. These results suggest that REMEDIS can significantly accelerate the life-cycle of medical imaging AI development thereby presenting an important step forward for medical imaging AI to deliver broad impact.

==> (inline-0) <==
\begin{tabular}{l|l|c}
\toprule
\rowcolor{ourlightgray}
          Task and Metric &                                 Method &               Metric \\
\midrule
  Task 1 (Top-3 Accuracy) &         Baseline Supervised (ImageNet) &    0.900 (0.897,0.903) \\ [3pt]
                          &              Baseline Supervised (JFT) &    0.923 (0.922,0.925) \\ [3pt]  
                          &                                REMEDIS &    0.926 (0.925,0.928) \\ [3pt]\midrule
             Task 2 (AUC) &         Baseline Supervised (ImageNet) &    0.887 (0.886,0.887) \\ [3pt] 
                          &              Baseline Supervised (JFT) &    0.883 (0.880,0.886) \\ [3pt] 
                          &                                REMEDIS &    0.902 (0.900,0.902) \\ [3pt]\midrule
             Task 3 (AUC) &         Baseline Supervised (ImageNet) &    0.818 (0.818,0.819) \\ [3pt]
                          &              Baseline Supervised (JFT) &    0.816 (0.815,0.816) \\ [3pt]
                          &                                REMEDIS &    0.833 (0.832,0.833) \\ [3pt]\midrule
             Task 4 (AUC) &         Baseline Supervised (ImageNet) &    0.856 (0.851,0.864) \\ [3pt]
                          &              Baseline Supervised (JFT) &    0.916 (0.916,0.917) \\ [3pt]             
                          &                                REMEDIS &    0.954 (0.950,0.960) \\ [3pt]\midrule
             Task 5 (AUC) &         Baseline Supervised (ImageNet) &    0.714 (0.712,0.715) \\ [3pt]
                          &              Baseline Supervised (JFT) &    0.699 (0.698,0.699) \\ [3pt]             
                          &                                REMEDIS &    0.748 (0.747,0.748) \\ [3pt]\midrule
             Task 6 (AUC) &         Baseline Supervised (ImageNet) &    0.852 (0.848,0.856) \\ [3pt]
                          &              Baseline Supervised (JFT) &    0.855 (0.853,0.858) \\ [3pt]
                          &                                REMEDIS &    0.870 (0.868,0.872) \\ [3pt]
\bottomrule
\end{tabular}
\begin{tabular}{lcc}
\toprule
\rowcolor{ourlightgray}
   Task (Metric) &  Absolute Improvement & Relative Improvement (\%) \\
\midrule
 Task 1 (Top-3 Accuracy)    &  0.003 (0.000, 0.005) &       0.3 (0.0, 0.6) \\
 Task 2 (AUC)               &  0.024 (0.018, 0.028) &       2.7 (2.1, 3.2) \\
 Task 3 (AUC)               &  0.017 (0.016, 0.018) &       2.1 (1.9, 2.3) \\
 Task 4 (AUC)               &  0.038 (0.032, 0.044) &       4.1 (3.5, 4.8) \\
 Task 5 (AUC)               &  0.049 (0.047, 0.051) &       7.0 (6.8, 7.2) \\
 Task 6 (AUC)               &  0.001 (-0.005, 0.006) &       0.1 (-0.5, 0.7) \\
\bottomrule
\end{tabular}
\begin{tabular}{lcc}
\toprule
\rowcolor{ourlightgray}
 Task (Metric) &   Absolute Improvement & Relative Improvement (\%)          \\\midrule
 Task 1 (Top-3 Accuracy)    &  0.026 (0.022, 0.03) &        2.9 (2.4, 3.4) \\
 Task 2 (AUC)               &  0.015 (0.013, 0.017) &       1.7 (1.5, 1.9) \\
 Task 3 (AUC)               &  0.014 (0.013, 0.016) &       1.8 (1.6, 1.9) \\
 Task 4 (AUC)               &  0.098 (0.085, 0.109) &     11.5 (9.9, 12.8) \\
 Task 5 (AUC)               &  0.034 (0.031, 0.036) &       4.7 (4.4, 5.1) \\
 Task 6 (AUC)               &  0.018 (0.012, 0.024) &       2.1 (1.4, 2.8) \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|c|c}
\toprule
\rowcolor{ourlightgray}
          Task &               Proportion required to meet baseline performance &   Count of samples saved &      Estimated clinician hours saved \\
\midrule
  Task 1 &                    33.2\%  (25.7\%, 39.3\%)        &    11,578 (10510, 12862)                      & 193 (175, 214)        \\ [3pt]
  Task 2 &                    7.2\%  (4.0\% , 10.3\%)         &    2,342 (2263, 2423)                         & 224 (217, 232)        \\ [3pt] 
  Task 3 &                    16.8\% (12.0\%, 22.8\%)         &    23,278 (21588, 24620)                      & 789 (732, 834)        \\ [3pt]
  Task 4 &                    5.7\%  (2.3\%  7.3\%)           &    16,872 (16596, 17482)                      & 2,812 (2766, 2914)    \\ [3pt]
  Task 5 &                    14.1\% (9.0\% , 18.8\% )        &    3,325 (3145, 3522)                         & 554 (524, 587)        \\ [3pt]
  Task 6 &                    8.7\% (4.6\%, 15.1\%)           &    15,689 (14575, 16390)                      & 1,569 (1457, 1639)    \\ [3pt]
\bottomrule
\end{tabular}
\begin{tabular}{l|c|c|c}
\toprule
\rowcolor{ourlightgray}
          Task &               Proportion required to meet baseline performance &   Count of samples saved &      Estimated clinician hours saved \\
\midrule
  Task 1 &                    30.7\% (25.14\%, 36.9\%)        &    11,990 (10920, 12967)                      & 200 (182, 216)        \\ [3pt]
  Task 2 &                     8.9\%  (6.6\%, 12.9\%)         &    2,297  (2196, 3356)                        & 220 (210, 226)        \\ [3pt] 
  Task 3 &                     5.9\% (2.8\%, 8.9\%)           &    26,315 (25467, 25467)                      & 219 (212, 226)        \\ [3pt]
  Task 4 &                    3.5\% (0.6\%, 4.5\%)            &    17,269 (17095, 17788)                      & 2,878 (2849, 2965)    \\ [3pt]
  Task 5 &                     3.7\%  (1.2\%, 10.7\%)         &    3,727  (3460, 3826)                        & 621 (577, 638)        \\ [3pt] 
  Task 6 &                     1.4\% (0.0\%, 4.9\%)           &    16,924 (16323, 17178)                      & 1,692 (1632, 1718)    \\ [3pt]
\bottomrule
\end{tabular}
\begin{tabular}{l|l|cc}
\toprule
\rowcolor{ourlightgray}
             Task (Metric)&               Method &  Percentage &               Metric \\\midrule
  Task 1 (Top-3 Accuracy) &  Baseline Supervised &           0 &  0.738 (0.734,0.743) \\
                          &           (ImageNet) &          10 &  0.816 (0.814,0.819) \\
                          &                      &          20 &  0.826 (0.823,0.830) \\
                          &                      &          50 &  0.837 (0.836,0.838) \\
                          &                      &         100 &  0.839 (0.838,0.840) \\  \cmidrule{2-4}
                          &  Baseline Supervised &           0 &  0.755 (0.750,0.760) \\
                          &                (JFT) &          10 &  0.817 (0.814,0.819) \\
                          &                      &          20 &  0.828 (0.826,0.831) \\
                          &                      &          50 &  0.837 (0.836,0.839) \\
                          &                      &         100 &  0.844 (0.842,0.845) \\  \cmidrule{2-4}                          
                          &              REMEDIS &           0 &  0.763 (0.760,0.769) \\
                          &                      &          10 &  0.824 (0.822,0.827) \\
                          &                      &          20 &  0.836 (0.834,0.839) \\
                          &                      &          50 &  0.853 (0.851,0.855) \\
                          &                      &         100 &  0.864 (0.863,0.866) \\  \midrule
             Task 2 (AUC) &  Baseline Supervised &           0 &  0.685 (0.682,0.688) \\
                          &           (ImageNet) &          10 &  0.734 (0.732,0.737) \\
                          &                      &          20 &  0.733 (0.731,0.735) \\
                          &                      &          50 &  0.756 (0.751,0.760) \\
                          &                      &         100 &  0.761 (0.759,0.764) \\  \cmidrule{2-4}
                          &  Baseline Supervised &           0 &  0.718 (0.715,0.720) \\
                          &                (JFT) &          10 &  0.740 (0.737,0.742) \\
                          &                      &          20 &  0.747 (0.742,0.753) \\
                          &                      &          50 &  0.757 (0.753,0.761) \\
                          &                      &         100 &  0.755 (0.750,0.761) \\  \cmidrule{2-4}                          
                          &              REMEDIS &           0 &  0.731 (0.727,0.736) \\
                          &                      &          10 &  0.765 (0.760,0.770) \\
                          &                      &          20 &  0.782 (0.774,0.791) \\
                          &                      &          50 &  0.796 (0.792,0.801) \\
                          &                      &         100 &  0.816 (0.811,0.821) \\  \midrule
            Task 3 (AUC)  &  Baseline Supervised &           0 &  0.786 (0.783,0.788) \\
                          &           (ImageNet) &          10 &  0.788 (0.777,0.800) \\
                          &                      &          20 &  0.801 (0.798,0.802) \\
                          &                      &          50 &  0.810 (0.803,0.816) \\
                          &                      &         100 &  0.812 (0.807,0.817) \\  \cmidrule{2-4}
                          &  Baseline Supervised &           0 &  0.785 (0.781,0.788) \\
                          &                (JFT) &          10 &  0.809 (0.808,0.810) \\
                          &                      &          20 &  0.815 (0.813,0.816) \\
                          &                      &          50 &  0.818 (0.817,0.819) \\
                          &                      &         100 &  0.825 (0.824,0.826) \\  \cmidrule{2-4}                          
                          &              REMEDIS &           0 &  0.798 (0.796,0.800) \\
                          &                      &          10 &  0.822 (0.819,0.824) \\
                          &                      &          20 &  0.828 (0.826,0.830) \\
                          &                      &          50 &  0.833 (0.832,0.833) \\
                          &                      &         100 &  0.835 (0.834,0.836) \\   
\bottomrule
\end{tabular}
\begin{tabular}{l|l|cc}
\toprule
\rowcolor{ourlightgray}
            Task (Metric) &               Method &  Percentage &               Metric \\   \midrule
            Task 4 (AUC)  &  Baseline Supervised &           0 &  0.757 (0.755,0.758) \\
                          &           (ImageNet) &          10 &  0.870 (0.869,0.872) \\
                          &                      &          20 &  0.877 (0.873,0.882) \\
                          &                      &          50 &  0.892 (0.885,0.895) \\
                          &                      &         100 &  0.892 (0.886,0.895) \\  \cmidrule{2-4}
                          &  Baseline Supervised &           0 &  0.791 (0.790,0.792) \\
                          &                (JFT) &          10 &  0.879 (0.868,0.891) \\
                          &                      &          20 &  0.897 (0.893,0.904) \\
                          &                      &          50 &  0.904 (0.899,0.909) \\
                          &                      &         100 &  0.905 (0.897,0.911) \\  \cmidrule{2-4}            
                          &              REMEDIS &           0 &  0.876 (0.876,0.876) \\
                          &                      &          10 &  0.931 (0.926,0.935) \\
                          &                      &          20 &  0.947 (0.942,0.952) \\
                          &                      &          50 &  0.958 (0.954,0.962) \\
                          &                      &         100 &  0.958 (0.956,0.960) \\  \midrule
            Task 5 (AUC)  &  Baseline Supervised &           0 &  0.649 (0.645,0.655) \\
                          &           (ImageNet) &          10 &  0.702 (0.697,0.708) \\
                          &                      &          20 &  0.707 (0.700,0.715) \\
                          &                      &          50 &  0.717 (0.710,0.725) \\
                          &                      &         100 &  0.725 (0.719,0.729) \\  \cmidrule{2-4}
                          &  Baseline Supervised &           0 &  0.664 (0.661,0.667) \\
                          &                (JFT) &          10 &  0.717 (0.709,0.726) \\
                          &                      &          20 &  0.729 (0.720,0.737) \\
                          &                      &          50 &  0.741 (0.733,0.746) \\
                          &                      &         100 &  0.760 (0.757,0.763) \\  \cmidrule{2-4}          
                          &              REMEDIS &           0 &  0.712 (0.710,0.714) \\
                          &                      &          10 &  0.745 (0.726,0.761) \\
                          &                      &          20 &  0.782 (0.768,0.795) \\
                          &                      &          50 &  0.792 (0.783,0.803) \\
                          &                      &         100 &  0.798 (0.792,0.804) \\  \midrule
            Task 6 (AUC)  &  Baseline Supervised &           0 &  0.700 (0.697,0.702) \\
                          &           (ImageNet) &          10 &  0.715 (0.711,0.718) \\
                          &                      &          20 &  0.722 (0.719,0.724) \\
                          &                      &          50 &  0.724 (0.720,0.728) \\
                          &                      &         100 &  0.727 (0.725,0.728) \\  \cmidrule{2-4}
                          &  Baseline Supervised &           0 &  0.711 (0.709,0.715) \\
                          &                (JFT) &          10 &  0.720 (0.717,0.722) \\
                          &                      &          20 &  0.720 (0.717,0.723) \\
                          &                      &          50 &  0.726 (0.723,0.728) \\
                          &                      &         100 &  0.734 (0.732,0.736) \\  \cmidrule{2-4}         
                          &              REMEDIS &           0 &  0.725 (0.724,0.726) \\
                          &                      &          10 &  0.735 (0.733,0.738) \\
                          &                      &          20 &  0.741 (0.739,0.743) \\
                          &                      &          50 &  0.746 (0.743,0.749) \\
                          &                      &         100 &  0.750 (0.749,0.751) \\ 
\bottomrule
\end{tabular}
\begin{tabular}{lc|cc}
\toprule
\rowcolor{ourlightgray}
   Task (Metric)&           Percentage &     Absolute Improvement&       Relative Improvement (\%) \\
\midrule
 Task 1 (Top-3 Accuracy) &           0 &      0.009 (0.000, 0.018) &  1.2 (0.0, 2.5)   \\
              &                    100 &      0.020 (0.017, 0.023) &  2.4 (2.1, 2.8)   \\ \midrule
 Task 2 (AUC) &                      0 &      0.014 (0.007, 0.021) &  1.9 (0.9, 3.0)   \\
              &                    100 &      0.060 (0.050, 0.071) &  8.0 (6.6, 9.5)   \\ \midrule
 Task 3 (AUC) &                      0 &      0.014 (0.008, 0.019) &  1.7 (1.1, 2.4)   \\
              &                    100 &      0.009 (0.007, 0.011) &  1.1 (0.9, 1.3)   \\ \midrule
 Task 4 (AUC) &                      0 &      0.085 (0.084, 0.086) & 10.7 (10.6, 10.9) \\
              &                    100 &      0.053 (0.045, 0.063) &  5.8 (5.0, 7.0)   \\ \midrule
 Task 5 (AUC) &                      0 &      0.048 (0.043, 0.052) &  7.2 (6.5, 7.9)   \\
              &                    100 &      0.038 (0.029, 0.047) &  5.0 (3.8, 6.2)   \\ \midrule
 Task 6 (AUC) &                      0 &      0.014 (0.009, 0.018) &  1.9 (1.2, 2.5)   \\
              &                    100 &      0.016 (0.012, 0.019) &  2.2 (1.7, 2.6)   \\
\bottomrule
\end{tabular}
\begin{tabular}{lc|cc}
\toprule
\rowcolor{ourlightgray}
   Task (Metric)&           Percentage &     Absolute Improvement&       Relative Improvement (\%) \\
\midrule
 Task 1 (Top-3 Accuracy) &           0 &  0.025 (0.016, 0.035) &       3.4 (2.2, 4.7) \\
              &                    100 &  0.025 (0.022, 0.028) &       3.0 (2.7, 3.4) \\ \midrule
 Task 2 (AUC) &                      0 &  0.047 (0.039, 0.054) &       6.8 (5.7, 7.9) \\
              &                    100 &  0.054 (0.046, 0.062) &       7.1 (6.1, 8.2) \\ \midrule
 Task 3 (AUC) &                      0 &  0.013 (0.009, 0.017) &       1.6 (1.1, 2.2) \\
              &                    100 &  0.022 (0.017, 0.028) &       2.7 (2.0, 3.5) \\ \midrule
 Task 4 (AUC) &                      0 &  0.119 (0.117, 0.121) &    15.8 (15.5, 16.1) \\
              &                    100 &  0.066 (0.061, 0.074) &       7.4 (6.8, 8.4) \\ \midrule
 Task 5 (AUC) &                      0 &  0.063 (0.055, 0.068) &      9.8 (8.4, 10.5) \\
              &                    100 &  0.074 (0.064, 0.084) &     10.2 (8.8, 11.7) \\ \midrule
 Task 6 (AUC) &                      0 &  0.025 (0.021, 0.029) &       3.6 (3.0, 4.2) \\
              &                    100 &  0.023 (0.02, 0.026) &       3.2 (2.8, 3.6) \\
\bottomrule
\end{tabular}
\begin{tabular}{llll|ccc}
\toprule
\rowcolor{ourlightgray}
   Task &         Distribution &          Architecture &         Comparison Method &  T-Statistic &       $p$-value &  Degrees of Freedom \\
\midrule
 Task 1 &      In-distribution &             R-152(2x) &                     BiT-L &         1.83 &  8.848414e-02 &               14.06 \\
 Task 1 &      In-distribution &             R-152(2x) &                    SimCLR &        10.29 &  6.815352e-09 &               17.69 \\
 Task 1 &      In-distribution &              R-50(1x) &                     BiT-L &         7.22 &  2.571443e-06 &               15.40 \\
 Task 1 &      In-distribution &              R-50(1x) &                    SimCLR &         5.36 &  7.154525e-05 &               15.46 \\
 Task 1 &  Out-of-distribution &             R-152(2x) &                     BiT-L &         1.54 &  1.411247e-01 &               17.58 \\
 Task 1 &  Out-of-distribution &             R-152(2x) &                    SimCLR &         6.95 &  2.933571e-06 &               16.34 \\
 Task 1 &  Out-of-distribution &              R-50(1x) &                     BiT-L &         5.59 &  5.035536e-05 &               15.06 \\
 Task 1 &  Out-of-distribution &              R-50(1x) &                    SimCLR &        14.68 &  1.041017e-10 &               16.02 \\ \midrule
 Task 3 &      In-distribution &             R-152(2x) &                     BiT-L &        31.20 &  2.842220e-14 &               13.91 \\
 Task 3 &      In-distribution &             R-152(2x) &                    SimCLR &        62.10 &  1.797997e-19 &               14.96 \\
 Task 3 &      In-distribution &              R-50(1x) &                     BiT-L &         3.52 &  4.608371e-03 &               11.28 \\
 Task 3 &      In-distribution &              R-50(1x) &                    SimCLR &         3.95 &  3.307544e-03 &                9.09 \\
 Task 3 &  Out-of-distribution &             R-152(2x) &                     BiT-L &         6.75 &  7.829244e-06 &               14.47 \\
 Task 3 &  Out-of-distribution &             R-152(2x) &                    SimCLR &         8.04 &  7.225264e-06 &               10.74 \\
 Task 3 &  Out-of-distribution &              R-50(1x) &                     BiT-L &         9.19 &  5.085610e-06 &                9.46 \\
 Task 3 &  Out-of-distribution &              R-50(1x) &                    SimCLR &        -8.48 &  1.152971e-05 &                9.27 \\ \midrule
 Task 4 &      In-distribution &              R-50(1x) &                     BiT-L &         3.61 &  2.847966e-02 &                3.49 \\
 Task 4 &      In-distribution &              R-50(1x) &                    SimCLR &         0.66 &  5.547361e-01 &                3.15 \\
 Task 4 &  Out-of-distribution &             R-50(1x)) &                     BiT-L &        27.16 &  9.455735e-05 &                3.06 \\
 Task 4 &  Out-of-distribution &             R-50(1x)) &                    SimCLR &        13.51 &  8.170055e-04 &                3.04 \\ \midrule
 Task 5 &      In-distribution &              R-50(1x) &                     BiT-L &        10.81 &  1.523292e-03 &                3.07 \\
 Task 5 &      In-distribution &              R-50(1x) &                    SimCLR &        19.42 &  2.716788e-04 &                3.04 \\
 Task 5 &  Out-of-distribution &              R-50(1x) &                     BiT-L &         3.52 &  3.805765e-02 &                3.05 \\
 Task 5 &  Out-of-distribution &              R-50(1x) &                    SimCLR &        12.04 &  1.120045e-03 &                3.06 \\
\bottomrule
\end{tabular}
\begin{tabular}{lll|ccc}
\toprule
\rowcolor{ourlightgray}
   Task &         Distribution &           Architecture &  T-Statistic &       $p$-value &  Degrees of Freedom \\
\midrule
 Task 1 &      In-distribution &              R-152(2x) &         2.74 &  1.333964e-02 &               17.97 \\
 Task 1 &      In-distribution &               R-50(1x) &         6.53 &  1.478805e-05 &               13.71 \\
 Task 1 &  Out-of-distribution &              R-152(2x) &         2.76 &  1.331786e-02 &               16.98 \\
 Task 1 &  Out-of-distribution &               R-50(1x) &         7.97 &  2.626604e-07 &               17.98 \\
 Task 2 &      In-distribution &              R-152(2x) &        11.91 &  8.600512e-08 &               11.42 \\
 Task 2 &      In-distribution &               R-50(1x) &         9.91 &  8.610633e-08 &               14.31 \\
 Task 2 &  Out-of-distribution &  Dataset 1 (R-152(2x)) &         6.27 &  4.792115e-05 &               11.61 \\
 Task 2 &  Out-of-distribution &   Dataset 1 (R-50(1x)) &         4.24 &  4.932287e-04 &               17.93 \\
 Task 2 &  Out-of-distribution &  Dataset 2 (R-152(2x)) &         5.87 &  2.889648e-04 &                8.56 \\
 Task 2 &  Out-of-distribution &   Dataset 2 (R-50(1x)) &         7.49 &  3.946623e-06 &               13.32 \\
 Task 3 &      In-distribution &              R-152(2x) &        31.20 &  2.842220e-14 &               13.91 \\
 Task 3 &      In-distribution &               R-50(1x) &         3.52 &  4.608371e-03 &               11.28 \\
 Task 3 &  Out-of-distribution &              R-152(2x) &         6.75 &  7.829244e-06 &               14.47 \\
 Task 3 &  Out-of-distribution &               R-50(1x) &         9.19 &  5.085610e-06 &                9.46 \\
 Task 4 &      In-distribution &               R-50(1x) &        12.74 &  8.643737e-04 &                3.11 \\
 Task 4 &  Out-of-distribution &   Dataset 1 (R-50(1x)) &       154.09 &  1.267567e-10 &                5.14 \\
 Task 4 &  Out-of-distribution &   Dataset 2 (R-50(1x)) &         5.11 &  4.485801e-03 &                4.69 \\
 Task 5 &      In-distribution &               R-50(1x) &        71.75 &  1.512674e-09 &                5.62 \\
 Task 5 &  Out-of-distribution &               R-50(1x) &        23.65 &  4.808754e-06 &                4.67 \\
 Task 6 &      In-distribution &              R-152(2x) &         0.40 &  6.933459e-01 &               15.07 \\
 Task 6 &      In-distribution &               R-50(1x) &         2.50 &  2.251765e-02 &               17.35 \\
 Task 6 &  Out-of-distribution &              R-152(2x) &         7.24 &  6.630100e-06 &               12.99 \\
 Task 6 &  Out-of-distribution &               R-50(1x) &         5.87 &  1.624941e-05 &               17.61 \\
\bottomrule
\end{tabular}
\begin{tabular}{lll|ccc}
\toprule
\rowcolor{ourlightgray}
   Task &         Distribution &           Architecture &  T-Statistic &       $p$-value &  Degrees of Freedom \\
\midrule
 Task 1 &      In-distribution &              R-152(2x) &        14.60 &  4.509936e-09 &               12.16 \\
 Task 1 &      In-distribution &               R-50(1x) &        12.70 &  2.120881e-10 &               17.93 \\
 Task 1 &  Out-of-distribution &              R-152(2x) &         6.89 &  2.967478e-06 &               16.64 \\
 Task 1 &  Out-of-distribution &               R-50(1x) &        10.51 &  4.458786e-09 &               17.86 \\
 Task 2 &      In-distribution &              R-152(2x) &         5.10 &  8.239890e-05 &               17.48 \\
 Task 2 &      In-distribution &               R-50(1x) &        23.57 &  6.420586e-13 &               14.42 \\
 Task 2 &  Out-of-distribution &  Dataset 1 (R-152(2x)) &         1.47 &  1.609929e-01 &               16.13 \\
 Task 2 &  Out-of-distribution &   Dataset 1 (R-50(1x)) &        15.63 &  1.932572e-10 &               14.42 \\
 Task 2 &  Out-of-distribution &  Dataset 2 (R-152(2x)) &         5.18 &  6.678261e-05 &               17.63 \\
 Task 2 &  Out-of-distribution &   Dataset 2 (R-50(1x)) &         9.97 &  1.046290e-08 &               17.79 \\
 Task 3 &      In-distribution &              R-152(2x) &        33.52 &  7.022141e-17 &               16.87 \\
 Task 3 &      In-distribution &               R-50(1x) &        87.58 &  4.931182e-18 &               11.85 \\
 Task 3 &  Out-of-distribution &              R-152(2x) &         7.09 &  7.861702e-06 &               13.08 \\
 Task 3 &  Out-of-distribution &               R-50(1x) &        53.01 &  4.713106e-14 &               10.46 \\
 Task 4 &      In-distribution &               R-50(1x) &        19.97 &  2.152548e-06 &                5.56 \\
 Task 4 &  Out-of-distribution &   Dataset 1 (R-50(1x)) &       115.92 &  1.737752e-07 &                3.55 \\
 Task 4 &  Out-of-distribution &   Dataset 2 (R-50(1x)) &        12.32 &  3.173486e-04 &                3.84 \\
 Task 5 &      In-distribution &               R-50(1x) &        34.87 &  2.018287e-06 &                4.28 \\
 Task 5 &  Out-of-distribution &               R-50(1x) &        19.40 &  9.161187e-05 &                3.59 \\
 Task 6 &      In-distribution &              R-152(2x) &         7.77 &  2.269294e-06 &               13.64 \\
 Task 6 &      In-distribution &               R-50(1x) &         4.29 &  4.640856e-04 &               17.51 \\
 Task 6 &  Out-of-distribution &              R-152(2x) &        15.93 &  1.118564e-10 &               14.70 \\
 Task 6 &  Out-of-distribution &               R-50(1x) &         5.61 &  3.515448e-05 &               16.49 \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lll|ccc}
\toprule
\rowcolor{ourlightgray}
        Distribution & Architecture &                    Comparison Method &  T-Statistic &       $p$-value &  Degrees of Freedom \\
\midrule
     In-distribution &    R-152(2x) &  Baseline (ImageNet) + Self-training &        20.11 &  3.165953e-12 &               14.93 \\
     In-distribution &     R-50(1x) &  Baseline (ImageNet) + Self-training &        26.10 &  1.893045e-15 &               17.48 \\ \midrule
     In-distribution &    R-152(2x) &       Baseline (JFT) + Self-training &         3.83 &  1.242247e-03 &               17.74 \\
     In-distribution &     R-50(1x) &       Baseline (JFT) + self-training &         9.22 &  2.136911e-07 &               14.30 \\ \midrule
 Out-of-distribution &    R-152(2x) &  Baseline (ImageNet) + Self-training &        11.24 &  1.445689e-09 &               17.98 \\
 Out-of-distribution &     R-50(1x) &  Baseline (ImageNet) + Self-training &        23.11 &  7.005811e-12 &               12.90 \\ \midrule
 Out-of-distribution &    R-152(2x) &       Baseline (JFT) + Self-training &         2.54 &  2.067761e-02 &               17.92 \\
 Out-of-distribution &     R-50(1x) &       Baseline (JFT) + Self-training &         9.00 &  3.058183e-07 &               14.19 \\
\bottomrule
\end{tabular}
\begin{tabular}{llr|ccc}
\toprule
\rowcolor{ourlightgray}
 Task &   Architecture &  Data Percentage &  T-Statistic &       $p$-value &  Degrees of Freedom \\ \midrule
 Task 1 &    R-152(2x) &                0 &         2.76 &  1.331786e-02 &               16.98 \\
 Task 1 &    R-152(2x) &               10 &         3.80 &  1.334593e-03 &               17.76 \\
 Task 1 &    R-152(2x) &               20 &         3.63 &  1.933656e-03 &               17.92 \\
 Task 1 &    R-152(2x) &               50 &        12.77 &  2.331362e-10 &               17.68 \\
 Task 1 &    R-152(2x) &              100 &        17.72 &  7.793245e-13 &               17.99 \\
 Task 1 &     R-50(1x) &                0 &         7.97 &  2.626604e-07 &               17.98 \\
 Task 1 &     R-50(1x) &               10 &         2.18 &  4.994976e-02 &               11.99 \\
 Task 1 &     R-50(1x) &               20 &         7.86 &  3.178482e-07 &               17.97 \\
 Task 1 &     R-50(1x) &               50 &        18.86 &  8.870438e-11 &               12.91 \\
 Task 1 &     R-50(1x) &              100 &        26.29 &  7.120434e-14 &               14.86 \\ \midrule
 Task 2 &    R-152(2x) &                0 &         6.27 &  4.792115e-05 &               11.61 \\
 Task 2 &    R-152(2x) &               10 &         5.74 &  5.458209e-05 &               13.80 \\
 Task 2 &    R-152(2x) &               20 &         4.69 &  3.102928e-04 &               14.61 \\
 Task 2 &    R-152(2x) &               50 &         4.40 &  3.894299e-04 &               17.09 \\
 Task 2 &    R-152(2x) &              100 &         8.21 &  1.751132e-07 &               17.92 \\
 Task 2 &     R-50(1x) &                0 &         4.24 &  4.932287e-04 &               17.93 \\
 Task 2 &     R-50(1x) &               10 &         5.77 &  3.875014e-05 &               14.82 \\
 Task 2 &     R-50(1x) &               20 &         4.85 &  3.352278e-04 &               12.78 \\
 Task 2 &     R-50(1x) &               50 &        11.09 &  5.125399e-09 &               16.33 \\
 Task 2 &     R-50(1x) &              100 &        10.71 &  3.319600e-09 &               17.86 \\ \midrule
 Task 3 &    R-152(2x) &                0 &         6.75 &  7.829244e-06 &               14.47 \\
 Task 3 &    R-152(2x) &               10 &         8.06 &  6.161851e-06 &               10.98 \\
 Task 3 &    R-152(2x) &               20 &        12.56 &  5.229848e-09 &               14.00 \\
 Task 3 &    R-152(2x) &               50 &        17.66 &  1.508450e-10 &               13.16 \\
 Task 3 &    R-152(2x) &              100 &        12.34 &  4.003740e-07 &                9.41 \\
 Task 3 &     R-50(1x) &                0 &         9.19 &  5.085610e-06 &                9.46 \\
 Task 3 &     R-50(1x) &               10 &         0.92 &  3.759349e-01 &               12.10 \\
 Task 3 &     R-50(1x) &               20 &         8.08 &  2.927787e-05 &                8.47 \\
 Task 3 &     R-50(1x) &               50 &         6.95 &  7.986308e-05 &                8.69 \\
 Task 3 &     R-50(1x) &              100 &         9.26 &  7.933072e-06 &                8.80 \\ \midrule
 Task 4 &     R-50(1x) &                0 &       154.09 &  1.267567e-10 &                5.14 \\
 Task 4 &     R-50(1x) &               10 &         7.44 &  7.674238e-05 &                7.93 \\
 Task 4 &     R-50(1x) &               20 &        11.76 &  3.351396e-06 &                7.72 \\
 Task 4 &     R-50(1x) &               50 &        14.39 &  5.197559e-08 &               10.00 \\
 Task 4 &     R-50(1x) &              100 &        13.23 &  9.434235e-06 &                6.16 \\ \midrule
 Task 5 &     R-50(1x) &               10 &         2.50 &  4.056904e-02 &                7.08 \\
 Task 5 &     R-50(1x) &               20 &         5.90 &  1.593510e-04 &                9.88 \\
 Task 5 &     R-50(1x) &               50 &         7.92 &  1.644582e-05 &                9.59 \\
 Task 5 &     R-50(1x) &              100 &        10.58 &  1.012535e-07 &               12.89 \\ \midrule
 Task 6 &    R-152(2x) &                0 &         7.24 &  6.630100e-06 &               12.99 \\
 Task 6 &    R-152(2x) &               10 &         7.66 &  4.733065e-07 &               17.89 \\
 Task 6 &    R-152(2x) &               20 &        11.68 &  1.294562e-09 &               17.24 \\
 Task 6 &    R-152(2x) &               50 &        10.88 &  2.767563e-09 &               17.77 \\
 Task 6 &    R-152(2x) &              100 &        11.77 &  1.061911e-08 &               14.15 \\
 Task 6 &     R-50(1x) &                0 &         5.87 &  1.624941e-05 &               17.61 \\
 Task 6 &     R-50(1x) &               10 &         5.28 &  5.132653e-05 &               17.98 \\
 Task 6 &     R-50(1x) &               20 &         7.68 &  6.774580e-07 &               16.82 \\
 Task 6 &     R-50(1x) &               50 &         7.66 &  6.151014e-07 &               17.17 \\
 Task 6 &     R-50(1x) &              100 &        23.96 &  4.955856e-15 &               17.87 \\
\bottomrule
\end{tabular}
\begin{tabular}{llr|ccc}
\toprule
\rowcolor{ourlightgray}
 Task & Architecture &  Data Percentage &  T-Statistic &       $p$-value &  Degrees of Freedom   \\\midrule
 Task 1 &    R-152(2x) &                0 &         6.89 &  2.967478e-06 &               16.64 \\
 Task 1 &    R-152(2x) &               10 &         4.24 &  5.149853e-04 &               17.69 \\
 Task 1 &    R-152(2x) &               20 &         3.65 &  1.907543e-03 &               17.61 \\
 Task 1 &    R-152(2x) &               50 &        13.12 &  1.832681e-10 &               17.43 \\
 Task 1 &    R-152(2x) &              100 &        23.52 &  7.950471e-15 &               17.75 \\ 
 Task 1 &     R-50(1x) &                0 &        10.51 &  4.458786e-09 &               17.86 \\
 Task 1 &     R-50(1x) &               10 &         3.58 &  2.722524e-03 &               14.97 \\
 Task 1 &     R-50(1x) &               20 &         5.93 &  1.300896e-05 &               17.96 \\
 Task 1 &     R-50(1x) &               50 &        27.75 &  2.010226e-14 &               15.18 \\
 Task 1 &     R-50(1x) &              100 &        26.63 &  5.431880e-15 &               16.50 \\ \midrule
 Task 2 &    R-152(2x) &                0 &         1.47 &  1.609929e-01 &               16.13 \\
 Task 2 &    R-152(2x) &               10 &        11.89 &  1.204483e-09 &               16.94 \\
 Task 2 &    R-152(2x) &               20 &         8.16 &  8.407498e-07 &               14.52 \\
 Task 2 &    R-152(2x) &               50 &         5.97 &  1.253138e-05 &               17.85 \\
 Task 2 &    R-152(2x) &              100 &         9.66 &  1.970495e-08 &               17.49 \\
 Task 2 &     R-50(1x) &                0 &        15.63 &  1.932572e-10 &               14.42 \\
 Task 2 &     R-50(1x) &               10 &         7.50 &  9.203449e-06 &               11.52 \\
 Task 2 &     R-50(1x) &               20 &         8.17 &  2.718045e-05 &                8.45 \\
 Task 2 &     R-50(1x) &               50 &         9.98 &  3.059094e-08 &               15.85 \\
 Task 2 &     R-50(1x) &              100 &        11.16 &  1.388359e-07 &               11.69 \\ \midrule
 Task 3 &    R-152(2x) &                0 &         7.09 &  7.861702e-06 &               13.08 \\
 Task 3 &    R-152(2x) &               10 &         5.55 &  4.241804e-03 &                4.27 \\
 Task 3 &    R-152(2x) &               20 &        18.57 &  7.939195e-09 &                9.57 \\
 Task 3 &    R-152(2x) &               50 &         7.31 &  6.422479e-04 &                5.19 \\
 Task 3 &    R-152(2x) &              100 &         7.73 &  1.315057e-02 &                2.16 \\
 Task 3 &     R-50(1x) &                0 &        53.01 &  4.713106e-14 &               10.46 \\
 Task 3 &     R-50(1x) &               10 &         7.67 &  3.269184e-06 &               13.17 \\
 Task 3 &     R-50(1x) &               20 &        13.78 &  3.765202e-10 &               15.61 \\
 Task 3 &     R-50(1x) &               50 &        21.43 &  2.470986e-10 &               11.02 \\
 Task 3 &     R-50(1x) &              100 &        18.36 &  1.472381e-08 &                9.20 \\ \midrule
 Task 4 &     R-50(1x) &                0 &       115.92 &  1.737752e-07 &                3.55 \\
 Task 4 &     R-50(1x) &               10 &        21.63 &  9.742293e-06 &                4.52 \\
 Task 4 &     R-50(1x) &               20 &        18.89 &  3.125792e-06 &                5.52 \\
 Task 4 &     R-50(1x) &               50 &        16.96 &  4.186965e-05 &                4.30 \\
 Task 4 &     R-50(1x) &              100 &        20.71 &  2.223103e-05 &                4.19 \\ \midrule
 Task 5 &     R-50(1x) &               10 &         4.05 &  6.974446e-03 &                5.91 \\
 Task 5 &     R-50(1x) &               20 &         8.73 &  1.006661e-05 &                9.12 \\
 Task 5 &     R-50(1x) &               50 &        10.91 &  1.699557e-07 &               11.74 \\
 Task 5 &     R-50(1x) &              100 &        18.17 &  4.321376e-12 &               15.97 \\ \midrule
 Task 6 &    R-152(2x) &                0 &        15.93 &  1.118564e-10 &               14.70 \\
 Task 6 &    R-152(2x) &               10 &         9.09 &  5.692101e-08 &               17.16 \\
 Task 6 &    R-152(2x) &               20 &        11.85 &  6.268180e-10 &               17.98 \\
 Task 6 &    R-152(2x) &               50 &         8.24 &  6.353943e-07 &               14.86 \\
 Task 6 &    R-152(2x) &              100 &        20.90 &  2.851323e-13 &               16.44 \\
 Task 6 &     R-50(1x) &                0 &         5.61 &  3.515448e-05 &               16.49 \\
 Task 6 &     R-50(1x) &               10 &         8.86 &  6.247627e-08 &               17.74 \\
 Task 6 &     R-50(1x) &               20 &         8.36 &  1.530384e-07 &               17.62 \\
 Task 6 &     R-50(1x) &               50 &        10.50 &  4.249521e-09 &               17.97 \\
 Task 6 &     R-50(1x) &              100 &        19.89 &  4.476769e-11 &               12.92 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc}
\toprule
\rowcolor{ourlightgray}
   Task &  T-Statistic &       $p$-value &  Degrees of Freedom \\\midrule
 Task 1 &         2.74 &  1.333964e-02 &               17.97 \\
 Task 2 &        11.91 &  8.600512e-08 &               11.42 \\
 Task 3 &        31.20 &  2.842220e-14 &               13.91 \\
 Task 4 &        12.74 &  8.643737e-04 &                3.11 \\
 Task 5 &        71.75 &  1.512674e-09 &                5.62 \\
 Task 6 &         8.71 &  8.879738e-08 &               17.53 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccc}
\toprule
\rowcolor{ourlightgray}
   Task &  T-Statistic &       $p$-value &  Degrees of Freedom \\\midrule
 Task 1 &         9.56 &  5.179113e-07 &               12.18 \\
 Task 2 &         5.10 &  8.239890e-05 &               17.48 \\
 Task 3 &        33.52 &  7.022141e-17 &               16.87 \\
 Task 4 &        19.97 &  2.152548e-06 &                5.56 \\
 Task 5 &        34.87 &  2.018287e-06 &                4.28 \\
 Task 6 &         9.31 &  1.612389e-07 &               14.57 \\
\bottomrule
\end{tabular}
\begin{tabular}{lr|ccc}
\toprule
\rowcolor{ourlightgray}
   Task &  Percentage &  T-Statistic &       $p$-value &  Degrees of Freedom \\
\midrule
 Task 1 &           0 &        2.44 &  2.661145e-02 &              15.99 \\
 Task 1 &          10 &        3.80 &  1.334593e-03 &              17.76 \\
 Task 1 &          20 &        4.29 &  5.605730e-04 &              15.99 \\
 Task 1 &          50 &       12.77 &  2.331362e-10 &              17.68 \\
 Task 1 &         100 &       17.72 &  7.793245e-13 &              17.99 \\ \midrule
 Task 2 &           0 &        4.60 &  4.244625e-04 &              13.83 \\
 Task 2 &          10 &        8.47 &  1.155962e-05 &               9.27 \\
 Task 2 &          20 &        6.28 &  6.872213e-05 &              10.67 \\
 Task 2 &          50 &       12.92 &  7.661154e-10 &              15.88 \\
 Task 2 &         100 &       14.78 &  1.658754e-09 &              13.00 \\ \midrule
 Task 3 &           0 &        6.75 &  7.829244e-06 &              14.47 \\
 Task 3 &          10 &        8.06 &  6.161851e-06 &              10.98 \\
 Task 3 &          20 &       12.56 &  5.229848e-09 &              14.00 \\
 Task 3 &          50 &       17.66 &  1.508450e-10 &              13.16 \\
 Task 3 &         100 &       12.34 &  4.003740e-07 &               9.41 \\ \midrule
 Task 4 &           0 &      154.09 &  1.267567e-10 &               5.14 \\
 Task 4 &          10 &        7.44 &  7.674238e-05 &               7.93 \\
 Task 4 &          20 &       11.76 &  3.351396e-06 &               7.72 \\
 Task 4 &          50 &       14.39 &  5.197559e-08 &              10.00 \\
 Task 4 &         100 &       13.23 &  9.434235e-06 &               6.16 \\ \midrule
 Task 5 &           0 &       23.65 &  4.808754e-06 &               4.67 \\
 Task 5 &          10 &        2.50 &  4.056904e-02 &               7.08 \\
 Task 5 &          20 &        5.90 &  1.593510e-04 &               9.88 \\
 Task 5 &          50 &        7.92 &  1.644582e-05 &               9.59 \\
 Task 5 &         100 &       10.58 &  1.012535e-07 &              12.89 \\ \midrule
 Task 6 &           0 &        7.24 &  6.630100e-06 &              12.99 \\
 Task 6 &          10 &        7.66 &  4.733065e-07 &              17.89 \\
 Task 6 &          20 &       11.68 &  1.294562e-09 &              17.24 \\
 Task 6 &          50 &       10.88 &  2.767563e-09 &              17.77 \\
 Task 6 &         100 &       11.77 &  1.061911e-08 &              14.15 \\
\bottomrule
\end{tabular}
\begin{tabular}{lr|ccc}
\toprule
\rowcolor{ourlightgray}
   Task &  Percentage &  T-Statistic &       $p$-value &  Degrees of Freedom \\
\midrule
 Task 1 &           0 &        7.02 &  2.936831e-06 &              15.98 \\
 Task 1 &          10 &        4.20 &  6.026055e-04 &              16.92 \\
 Task 1 &          20 &        4.30 &  5.412103e-04 &              16.15 \\
 Task 1 &          50 &       13.12 &  1.832681e-10 &              17.43 \\
 Task 1 &         100 &       23.52 &  7.950471e-15 &              17.75 \\  \midrule
 Task 2 &           0 &       15.63 &  1.932572e-10 &              14.42 \\
 Task 2 &          10 &       10.63 &  3.205746e-06 &               8.56 \\
 Task 2 &          20 &       10.32 &  3.102720e-05 &               6.43 \\
 Task 2 &          50 &       12.60 &  6.866748e-09 &              13.61 \\
 Task 2 &         100 &       16.99 &  1.627972e-08 &               9.66 \\  \midrule
 Task 3 &           0 &        7.67 &  4.755322e-06 &              12.38 \\
 Task 3 &          10 &        4.91 &  1.384528e-02 &               3.20 \\
 Task 3 &          20 &       18.57 &  7.939195e-09 &               9.57 \\
 Task 3 &          50 &        5.49 &  1.104863e-02 &               3.09 \\
 Task 3 &         100 &        7.73 &  1.315057e-02 &               2.16 \\  \midrule
 Task 4 &           0 &      115.92 &  1.737752e-07 &               3.55 \\
 Task 4 &          10 &       21.63 &  9.742293e-06 &               4.52 \\
 Task 4 &          20 &       18.89 &  3.125792e-06 &               5.52 \\
 Task 4 &          50 &       16.96 &  4.186965e-05 &               4.30 \\
 Task 4 &         100 &       20.71 &  2.223103e-05 &               4.19 \\  \midrule
 Task 5 &           0 &       19.40 &  9.161187e-05 &               3.59 \\
 Task 5 &          10 &        4.05 &  6.974446e-03 &               5.91 \\
 Task 5 &          20 &        8.73 &  1.006661e-05 &               9.12 \\
 Task 5 &          50 &       10.91 &  1.699557e-07 &              11.74 \\
 Task 5 &         100 &       18.17 &  4.321376e-12 &              15.97 \\  \midrule
 Task 6 &           0 &       15.93 &  1.118564e-10 &              14.70 \\
 Task 6 &          10 &        9.09 &  5.692101e-08 &              17.16 \\
 Task 6 &          20 &       11.85 &  6.268180e-10 &              17.98 \\
 Task 6 &          50 &        8.24 &  6.353943e-07 &              14.86 \\
 Task 6 &         100 &       20.90 &  2.851323e-13 &              16.44 \\
\bottomrule
\end{tabular}
